On interval transmission irregular graphs

Transmission of a vertex v of a connected graph G is the sum of distances from v to all other vertices in G. Graph G is transmission irregular (TI) if no two of its vertices have the same transmission, and G is interval transmission irregular (ITI) if it is TI and the vertex transmissions of G form a sequence of consecutive integers. Here we give a positive answer to the question of Dobrynin [Appl Math Comput 340 (2019), 1-4] of whether infinite families of ITI graphs exist.

==> (inline-0) <==
\begin{tabular}{c@{\hskip 0.5in}c@{\hskip 0.5in}c}
\toprule
Vertices & Chords & ITI graphs \\
\midrule
9        & 3      & 1  \\
11       & 4      & 1  \\
12       & 4      & 1  \\
13       & 5      & 6  \\
15       & 6      & 13 \\
17       & 7      & $\geq 56$ \\
\bottomrule
\end{tabular}
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (1.915111107797445,1.6069690242163481)  circle (4pt);
\fill[black] (0.43412044416732604,2.46201938253052)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.349231551964771,0.8550503583141722)  circle (4pt);
\fill[black] (-2.3492315519647713,-0.8550503583141716)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (0.4341204441673249,-2.4620193825305203)  circle (4pt);
\fill[black] (1.9151111077974445,-1.606969024216349)  circle (4pt);
\draw (2.5,0.0) -- (1.915111107797445,1.6069690242163481);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (-2.349231551964771,0.8550503583141722);
\draw (2.5,0.0) -- (1.9151111077974445,-1.606969024216349);
\draw (1.915111107797445,1.6069690242163481) -- (0.43412044416732604,2.46201938253052);
\draw (0.43412044416732604,2.46201938253052) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.349231551964771,0.8550503583141722);
\draw (-2.349231551964771,0.8550503583141722) -- (-2.3492315519647713,-0.8550503583141716);
\draw (-2.349231551964771,0.8550503583141722) -- (0.4341204441673249,-2.4620193825305203);
\draw (-2.3492315519647713,-0.8550503583141716) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (0.4341204441673249,-2.4620193825305203);
\draw (0.4341204441673249,-2.4620193825305203) -- (1.9151111077974445,-1.606969024216349);
\end{tikzpicture}
}

9 vertices
\end{center}
\end{minipage}
\quad
\begin{minipage}[b]{1in}
\begin{center}
\scalebox{0.4}{
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.103133832077953,1.351602043638994)  circle (4pt);
\fill[black] (1.0385375325047161,2.274079988386296)  circle (4pt);
\fill[black] (-0.35578709568321254,2.474553604702332)  circle (4pt);
\fill[black] (-1.6371518348632126,1.8893739358856458)  circle (4pt);
\fill[black] (-2.3987324340362433,0.7043313921035742)  circle (4pt);
\fill[black] (-2.3987324340362437,-0.7043313921035734)  circle (4pt);
\fill[black] (-1.637151834863213,-1.8893739358856454)  circle (4pt);
\fill[black] (-0.3557870956832131,-2.4745536047023315)  circle (4pt);
\fill[black] (1.038537532504715,-2.2740799883862963)  circle (4pt);
\fill[black] (2.103133832077953,-1.3516020436389935)  circle (4pt);
\draw (2.5,0.0) -- (2.103133832077953,1.351602043638994);
\draw (2.5,0.0) -- (1.0385375325047161,2.274079988386296);
\draw (2.5,0.0) -- (-0.35578709568321254,2.474553604702332);
\draw (2.5,0.0) -- (-0.3557870956832131,-2.4745536047023315);
\draw (2.5,0.0) -- (2.103133832077953,-1.3516020436389935);
\draw (2.103133832077953,1.351602043638994) -- (1.0385375325047161,2.274079988386296);
\draw (1.0385375325047161,2.274079988386296) -- (-0.35578709568321254,2.474553604702332);
\draw (-0.35578709568321254,2.474553604702332) -- (-1.6371518348632126,1.8893739358856458);
\draw (-0.35578709568321254,2.474553604702332) -- (1.038537532504715,-2.2740799883862963);
\draw (-1.6371518348632126,1.8893739358856458) -- (-2.3987324340362433,0.7043313921035742);
\draw (-2.3987324340362433,0.7043313921035742) -- (-2.3987324340362437,-0.7043313921035734);
\draw (-2.3987324340362437,-0.7043313921035734) -- (-1.637151834863213,-1.8893739358856454);
\draw (-1.637151834863213,-1.8893739358856454) -- (-0.3557870956832131,-2.4745536047023315);
\draw (-0.3557870956832131,-2.4745536047023315) -- (1.038537532504715,-2.2740799883862963);
\draw (1.038537532504715,-2.2740799883862963) -- (2.103133832077953,-1.3516020436389935);
\end{tikzpicture}
}

11 vertices
\end{center}
\end{minipage}
\quad
\begin{minipage}[b]{1in}
\begin{center}
\scalebox{0.4}{
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.165063509461097,1.2499999999999998)  circle (4pt);
\fill[black] (1.2500000000000002,2.1650635094610964)  circle (4pt);
\fill[black] (1.5308084989341916E-16,2.5)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.165063509461097,1.2499999999999998)  circle (4pt);
\fill[black] (-2.5,3.061616997868383E-16)  circle (4pt);
\fill[black] (-2.1650635094610973,-1.2499999999999993)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-4.592425496802574E-16,-2.5)  circle (4pt);
\fill[black] (1.2500000000000002,-2.1650635094610964)  circle (4pt);
\fill[black] (2.165063509461096,-1.250000000000001)  circle (4pt);
\draw (2.5,0.0) -- (2.165063509461097,1.2499999999999998);
\draw (2.5,0.0) -- (1.2500000000000002,2.1650635094610964);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (2.165063509461096,-1.250000000000001);
\draw (2.165063509461097,1.2499999999999998) -- (1.2500000000000002,2.1650635094610964);
\draw (1.2500000000000002,2.1650635094610964) -- (1.5308084989341916E-16,2.5);
\draw (1.5308084989341916E-16,2.5) -- (-1.2499999999999996,2.165063509461097);
\draw (1.5308084989341916E-16,2.5) -- (1.2500000000000002,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.165063509461097,1.2499999999999998);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.5,3.061616997868383E-16);
\draw (-2.165063509461097,1.2499999999999998) -- (-2.5,3.061616997868383E-16);
\draw (-2.5,3.061616997868383E-16) -- (-2.1650635094610973,-1.2499999999999993);
\draw (-2.1650635094610973,-1.2499999999999993) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-4.592425496802574E-16,-2.5);
\draw (-4.592425496802574E-16,-2.5) -- (1.2500000000000002,-2.1650635094610964);
\draw (1.2500000000000002,-2.1650635094610964) -- (2.165063509461096,-1.250000000000001);
\end{tikzpicture}
}

12 vertices
\end{center}
\end{minipage}

\bigskip
\begin{minipage}[b]{\textwidth}
\begin{center}
\scalebox{0.4}{%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-2.42735454356513,0.5982891607188943);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-1.8712768704277534,-1.6578066456019873);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-1.8712768704277534,-1.6578066456019873) -- (0.301341700638308,-2.481772185245135);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 2
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (0.301341700638308,-2.481772185245135);
\draw (2.213640064133025,1.1618079301094213) -- (2.213640064133025,-1.161807930109421);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-0.8865122176063387,2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 6
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (-0.8865122176063387,2.337540606713537);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-1.8712768704277534,-1.6578066456019873);
\draw (2.213640064133025,1.1618079301094213) -- (1.420161866827887,-2.0574596647341425);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-0.8865122176063398,-2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 8
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (-1.871276870427753,1.657806645601988);
\draw (2.5,0.0) -- (-2.42735454356513,0.5982891607188943);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-1.871276870427753,1.657806645601988) -- (2.213640064133025,-1.161807930109421);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 35
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (-0.8865122176063387,2.337540606713537);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-0.8865122176063387,2.337540606713537) -- (2.213640064133025,-1.161807930109421);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-1.871276870427753,1.657806645601988) -- (0.301341700638308,-2.481772185245135);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 36
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (-1.871276870427753,1.657806645601988);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-2.4273545435651305,-0.5982891607188936);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.42735454356513,0.5982891607188943) -- (-0.8865122176063398,-2.337540606713537);
\draw (-2.42735454356513,0.5982891607188943) -- (1.420161866827887,-2.0574596647341425);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
}

13 vertices
\end{center}
\end{minipage}

\bigskip
\begin{minipage}[b]{\textwidth}
\begin{center}
\scalebox{0.4}{%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-1.2499999999999996,2.165063509461097) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (1.672826515897146,-1.857862063693485);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 2
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-2.4453690018345142,-0.5197792270443977);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (1.672826515897146,-1.857862063693485);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 3
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-2.4453690018345142,0.5197792270443983);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 4
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-2.4453690018345142,0.5197792270443983);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.0225424859373686,-1.4694631307311825);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (0.7725424859373681,-2.377641290737884);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 5
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.4453690018345142,-0.5197792270443977) -- (0.7725424859373681,-2.377641290737884);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (2.2838636441065026,-1.0168416076895004);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 6
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (1.672826515897146,-1.857862063693485);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691333,2.4863047384206833);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.4453690018345142,0.5197792270443983);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 8
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.283863644106502,1.0168416076895004) -- (-2.4453690018345142,0.5197792270443983);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
}

\scalebox{0.4}{
%%% Graph no. 9
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691356,-2.4863047384206833);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (2.2838636441065026,-1.0168416076895004);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691356,-2.4863047384206833) -- (2.2838636441065026,-1.0168416076895004);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 10
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (1.672826515897146,-1.857862063693485);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.022542485937368,1.4694631307311832) -- (1.672826515897146,-1.857862063693485);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (2.2838636441065026,-1.0168416076895004);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 11
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.4453690018345142,0.5197792270443983);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-1.250000000000001,-2.1650635094610964);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-2.4453690018345142,-0.5197792270443977);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 31
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (-2.0225424859373686,-1.4694631307311825);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (1.672826515897146,-1.857862063693485);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 32
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-1.250000000000001,-2.1650635094610964);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-1.2499999999999996,2.165063509461097) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 36
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-1.250000000000001,-2.1650635094610964);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.4453690018345142,0.5197792270443983) -- (1.672826515897146,-1.857862063693485);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (1.672826515897146,-1.857862063693485);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}

==> g6iti-n-11-e-4.tex <==
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.103133832077953,1.351602043638994)  circle (4pt);
\fill[black] (1.0385375325047161,2.274079988386296)  circle (4pt);
\fill[black] (-0.35578709568321254,2.474553604702332)  circle (4pt);
\fill[black] (-1.6371518348632126,1.8893739358856458)  circle (4pt);
\fill[black] (-2.3987324340362433,0.7043313921035742)  circle (4pt);
\fill[black] (-2.3987324340362437,-0.7043313921035734)  circle (4pt);
\fill[black] (-1.637151834863213,-1.8893739358856454)  circle (4pt);
\fill[black] (-0.3557870956832131,-2.4745536047023315)  circle (4pt);
\fill[black] (1.038537532504715,-2.2740799883862963)  circle (4pt);
\fill[black] (2.103133832077953,-1.3516020436389935)  circle (4pt);
\draw (2.5,0.0) -- (2.103133832077953,1.351602043638994);
\draw (2.5,0.0) -- (1.0385375325047161,2.274079988386296);
\draw (2.5,0.0) -- (-0.35578709568321254,2.474553604702332);
\draw (2.5,0.0) -- (-0.3557870956832131,-2.4745536047023315);
\draw (2.5,0.0) -- (2.103133832077953,-1.3516020436389935);
\draw (2.103133832077953,1.351602043638994) -- (1.0385375325047161,2.274079988386296);
\draw (1.0385375325047161,2.274079988386296) -- (-0.35578709568321254,2.474553604702332);
\draw (-0.35578709568321254,2.474553604702332) -- (-1.6371518348632126,1.8893739358856458);
\draw (-0.35578709568321254,2.474553604702332) -- (1.038537532504715,-2.2740799883862963);
\draw (-1.6371518348632126,1.8893739358856458) -- (-2.3987324340362433,0.7043313921035742);
\draw (-2.3987324340362433,0.7043313921035742) -- (-2.3987324340362437,-0.7043313921035734);
\draw (-2.3987324340362437,-0.7043313921035734) -- (-1.637151834863213,-1.8893739358856454);
\draw (-1.637151834863213,-1.8893739358856454) -- (-0.3557870956832131,-2.4745536047023315);
\draw (-0.3557870956832131,-2.4745536047023315) -- (1.038537532504715,-2.2740799883862963);
\draw (1.038537532504715,-2.2740799883862963) -- (2.103133832077953,-1.3516020436389935);
\end{tikzpicture}


==> g6iti-n-12-e-4.tex <==
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.165063509461097,1.2499999999999998)  circle (4pt);
\fill[black] (1.2500000000000002,2.1650635094610964)  circle (4pt);
\fill[black] (1.5308084989341916E-16,2.5)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.165063509461097,1.2499999999999998)  circle (4pt);
\fill[black] (-2.5,3.061616997868383E-16)  circle (4pt);
\fill[black] (-2.1650635094610973,-1.2499999999999993)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-4.592425496802574E-16,-2.5)  circle (4pt);
\fill[black] (1.2500000000000002,-2.1650635094610964)  circle (4pt);
\fill[black] (2.165063509461096,-1.250000000000001)  circle (4pt);
\draw (2.5,0.0) -- (2.165063509461097,1.2499999999999998);
\draw (2.5,0.0) -- (1.2500000000000002,2.1650635094610964);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (2.165063509461096,-1.250000000000001);
\draw (2.165063509461097,1.2499999999999998) -- (1.2500000000000002,2.1650635094610964);
\draw (1.2500000000000002,2.1650635094610964) -- (1.5308084989341916E-16,2.5);
\draw (1.5308084989341916E-16,2.5) -- (-1.2499999999999996,2.165063509461097);
\draw (1.5308084989341916E-16,2.5) -- (1.2500000000000002,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.165063509461097,1.2499999999999998);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.5,3.061616997868383E-16);
\draw (-2.165063509461097,1.2499999999999998) -- (-2.5,3.061616997868383E-16);
\draw (-2.5,3.061616997868383E-16) -- (-2.1650635094610973,-1.2499999999999993);
\draw (-2.1650635094610973,-1.2499999999999993) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-4.592425496802574E-16,-2.5);
\draw (-4.592425496802574E-16,-2.5) -- (1.2500000000000002,-2.1650635094610964);
\draw (1.2500000000000002,-2.1650635094610964) -- (2.165063509461096,-1.250000000000001);
\end{tikzpicture}


==> g6iti-n-13-e-5.tex <==
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-2.42735454356513,0.5982891607188943);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-1.8712768704277534,-1.6578066456019873);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-1.8712768704277534,-1.6578066456019873) -- (0.301341700638308,-2.481772185245135);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 2
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (0.301341700638308,-2.481772185245135);
\draw (2.213640064133025,1.1618079301094213) -- (2.213640064133025,-1.161807930109421);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-0.8865122176063387,2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 6
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (-0.8865122176063387,2.337540606713537);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-1.8712768704277534,-1.6578066456019873);
\draw (2.213640064133025,1.1618079301094213) -- (1.420161866827887,-2.0574596647341425);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (1.4201618668278897,2.0574596647341408) -- (-0.8865122176063398,-2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 8
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (1.4201618668278897,2.0574596647341408);
\draw (2.5,0.0) -- (-1.871276870427753,1.657806645601988);
\draw (2.5,0.0) -- (-2.42735454356513,0.5982891607188943);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-1.871276870427753,1.657806645601988) -- (2.213640064133025,-1.161807930109421);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 35
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (-0.8865122176063387,2.337540606713537);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (0.3013417006383075,2.481772185245135) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-0.8865122176063387,2.337540606713537) -- (2.213640064133025,-1.161807930109421);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-1.871276870427753,1.657806645601988) -- (0.301341700638308,-2.481772185245135);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}
\quad
%%% Graph no. 36
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.213640064133025,1.1618079301094213)  circle (4pt);
\fill[black] (1.4201618668278897,2.0574596647341408)  circle (4pt);
\fill[black] (0.3013417006383075,2.481772185245135)  circle (4pt);
\fill[black] (-0.8865122176063387,2.337540606713537)  circle (4pt);
\fill[black] (-1.871276870427753,1.657806645601988)  circle (4pt);
\fill[black] (-2.42735454356513,0.5982891607188943)  circle (4pt);
\fill[black] (-2.4273545435651305,-0.5982891607188936)  circle (4pt);
\fill[black] (-1.8712768704277534,-1.6578066456019873)  circle (4pt);
\fill[black] (-0.8865122176063398,-2.337540606713537)  circle (4pt);
\fill[black] (0.301341700638308,-2.481772185245135)  circle (4pt);
\fill[black] (1.420161866827887,-2.0574596647341425)  circle (4pt);
\fill[black] (2.213640064133025,-1.161807930109421)  circle (4pt);
\draw (2.5,0.0) -- (2.213640064133025,1.1618079301094213);
\draw (2.5,0.0) -- (0.3013417006383075,2.481772185245135);
\draw (2.5,0.0) -- (-1.871276870427753,1.657806645601988);
\draw (2.5,0.0) -- (2.213640064133025,-1.161807930109421);
\draw (2.213640064133025,1.1618079301094213) -- (1.4201618668278897,2.0574596647341408);
\draw (2.213640064133025,1.1618079301094213) -- (-2.4273545435651305,-0.5982891607188936);
\draw (1.4201618668278897,2.0574596647341408) -- (0.3013417006383075,2.481772185245135);
\draw (0.3013417006383075,2.481772185245135) -- (-0.8865122176063387,2.337540606713537);
\draw (-0.8865122176063387,2.337540606713537) -- (-1.871276870427753,1.657806645601988);
\draw (-1.871276870427753,1.657806645601988) -- (-2.42735454356513,0.5982891607188943);
\draw (-2.42735454356513,0.5982891607188943) -- (-2.4273545435651305,-0.5982891607188936);
\draw (-2.42735454356513,0.5982891607188943) -- (-0.8865122176063398,-2.337540606713537);
\draw (-2.42735454356513,0.5982891607188943) -- (1.420161866827887,-2.0574596647341425);
\draw (-2.4273545435651305,-0.5982891607188936) -- (-1.8712768704277534,-1.6578066456019873);
\draw (-1.8712768704277534,-1.6578066456019873) -- (-0.8865122176063398,-2.337540606713537);
\draw (-0.8865122176063398,-2.337540606713537) -- (0.301341700638308,-2.481772185245135);
\draw (0.301341700638308,-2.481772185245135) -- (1.420161866827887,-2.0574596647341425);
\draw (1.420161866827887,-2.0574596647341425) -- (2.213640064133025,-1.161807930109421);
\end{tikzpicture}


==> g6iti-n-15-e-6a.tex <==
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-1.2499999999999996,2.165063509461097) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (1.672826515897146,-1.857862063693485);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 2
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-2.4453690018345142,-0.5197792270443977);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (1.672826515897146,-1.857862063693485);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 3
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-2.4453690018345142,0.5197792270443983);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 4
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-2.4453690018345142,0.5197792270443983);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.0225424859373686,-1.4694631307311825);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (0.7725424859373681,-2.377641290737884);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 5
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.4453690018345142,-0.5197792270443977) -- (0.7725424859373681,-2.377641290737884);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (2.2838636441065026,-1.0168416076895004);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 6
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (1.672826515897146,-1.857862063693485);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691333,2.4863047384206833);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.4453690018345142,0.5197792270443983);
\draw (0.7725424859373686,2.3776412907378837) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 8
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.283863644106502,1.0168416076895004) -- (-2.4453690018345142,0.5197792270443983);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-0.2613211581691333,2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}


==> g6iti-n-15-e-6b.tex <==
%%% Graph no. 9
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-0.2613211581691356,-2.4863047384206833);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (2.2838636441065026,-1.0168416076895004);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691356,-2.4863047384206833) -- (2.2838636441065026,-1.0168416076895004);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 10
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.022542485937368,1.4694631307311832);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (1.672826515897146,-1.857862063693485);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.022542485937368,1.4694631307311832) -- (1.672826515897146,-1.857862063693485);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-1.250000000000001,-2.1650635094610964) -- (2.2838636441065026,-1.0168416076895004);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 11
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (1.6728265158971456,1.8578620636934855);
\draw (2.5,0.0) -- (-2.4453690018345142,0.5197792270443983);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-1.250000000000001,-2.1650635094610964);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-2.4453690018345142,-0.5197792270443977);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (0.7725424859373681,-2.377641290737884);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 31
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (-2.0225424859373686,-1.4694631307311825);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (1.672826515897146,-1.857862063693485);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (1.6728265158971456,1.8578620636934855) -- (-1.250000000000001,-2.1650635094610964);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 32
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-0.2613211581691333,2.4863047384206833);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (2.283863644106502,1.0168416076895004) -- (-1.250000000000001,-2.1650635094610964);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-1.2499999999999996,2.165063509461097) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (2.2838636441065026,-1.0168416076895004);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}
\quad
%%% Graph no. 36
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (2.283863644106502,1.0168416076895004)  circle (4pt);
\fill[black] (1.6728265158971456,1.8578620636934855)  circle (4pt);
\fill[black] (0.7725424859373686,2.3776412907378837)  circle (4pt);
\fill[black] (-0.2613211581691333,2.4863047384206833)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.022542485937368,1.4694631307311832)  circle (4pt);
\fill[black] (-2.4453690018345142,0.5197792270443983)  circle (4pt);
\fill[black] (-2.4453690018345142,-0.5197792270443977)  circle (4pt);
\fill[black] (-2.0225424859373686,-1.4694631307311825)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (-0.2613211581691356,-2.4863047384206833)  circle (4pt);
\fill[black] (0.7725424859373681,-2.377641290737884)  circle (4pt);
\fill[black] (1.672826515897146,-1.857862063693485)  circle (4pt);
\fill[black] (2.2838636441065026,-1.0168416076895004)  circle (4pt);
\draw (2.5,0.0) -- (2.283863644106502,1.0168416076895004);
\draw (2.5,0.0) -- (0.7725424859373686,2.3776412907378837);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (2.2838636441065026,-1.0168416076895004);
\draw (2.283863644106502,1.0168416076895004) -- (1.6728265158971456,1.8578620636934855);
\draw (1.6728265158971456,1.8578620636934855) -- (0.7725424859373686,2.3776412907378837);
\draw (0.7725424859373686,2.3776412907378837) -- (-0.2613211581691333,2.4863047384206833);
\draw (0.7725424859373686,2.3776412907378837) -- (-1.250000000000001,-2.1650635094610964);
\draw (-0.2613211581691333,2.4863047384206833) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.022542485937368,1.4694631307311832);
\draw (-2.022542485937368,1.4694631307311832) -- (-2.4453690018345142,0.5197792270443983);
\draw (-2.4453690018345142,0.5197792270443983) -- (-2.4453690018345142,-0.5197792270443977);
\draw (-2.4453690018345142,0.5197792270443983) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.4453690018345142,0.5197792270443983) -- (1.672826515897146,-1.857862063693485);
\draw (-2.4453690018345142,-0.5197792270443977) -- (-2.0225424859373686,-1.4694631307311825);
\draw (-2.0225424859373686,-1.4694631307311825) -- (-1.250000000000001,-2.1650635094610964);
\draw (-2.0225424859373686,-1.4694631307311825) -- (1.672826515897146,-1.857862063693485);
\draw (-1.250000000000001,-2.1650635094610964) -- (-0.2613211581691356,-2.4863047384206833);
\draw (-0.2613211581691356,-2.4863047384206833) -- (0.7725424859373681,-2.377641290737884);
\draw (0.7725424859373681,-2.377641290737884) -- (1.672826515897146,-1.857862063693485);
\draw (1.672826515897146,-1.857862063693485) -- (2.2838636441065026,-1.0168416076895004);
\end{tikzpicture}


==> g6iti-n-9-e-3.tex <==
%%% Graph no. 1
\begin{tikzpicture}
\fill[black] (2.5,0.0)  circle (4pt);
\fill[black] (1.915111107797445,1.6069690242163481)  circle (4pt);
\fill[black] (0.43412044416732604,2.46201938253052)  circle (4pt);
\fill[black] (-1.2499999999999996,2.165063509461097)  circle (4pt);
\fill[black] (-2.349231551964771,0.8550503583141722)  circle (4pt);
\fill[black] (-2.3492315519647713,-0.8550503583141716)  circle (4pt);
\fill[black] (-1.250000000000001,-2.1650635094610964)  circle (4pt);
\fill[black] (0.4341204441673249,-2.4620193825305203)  circle (4pt);
\fill[black] (1.9151111077974445,-1.606969024216349)  circle (4pt);
\draw (2.5,0.0) -- (1.915111107797445,1.6069690242163481);
\draw (2.5,0.0) -- (-1.2499999999999996,2.165063509461097);
\draw (2.5,0.0) -- (-2.349231551964771,0.8550503583141722);
\draw (2.5,0.0) -- (1.9151111077974445,-1.606969024216349);
\draw (1.915111107797445,1.6069690242163481) -- (0.43412044416732604,2.46201938253052);
\draw (0.43412044416732604,2.46201938253052) -- (-1.2499999999999996,2.165063509461097);
\draw (-1.2499999999999996,2.165063509461097) -- (-2.349231551964771,0.8550503583141722);
\draw (-2.349231551964771,0.8550503583141722) -- (-2.3492315519647713,-0.8550503583141716);
\draw (-2.349231551964771,0.8550503583141722) -- (0.4341204441673249,-2.4620193825305203);
\draw (-2.3492315519647713,-0.8550503583141716) -- (-1.250000000000001,-2.1650635094610964);
\draw (-1.250000000000001,-2.1650635094610964) -- (0.4341204441673249,-2.4620193825305203);
\draw (0.4341204441673249,-2.4620193825305203) -- (1.9151111077974445,-1.606969024216349);
\end{tikzpicture}

